Mixture-of-Experts Meets Instruction Tuning:A Winning Combination for Large Language Models

Sparse Mixture-of-Experts (MoE) is a neural architecture design that can be utilized to add learnable parameters to Large Language Models (LLMs) without increasing inference cost. Instruction tuning is a technique for training LLMs to follow instructions. We advocate combining these two approaches, as we find that MoE models benefit more from instruction tuning than dense models. In particular, we conduct empirical studies across three experimental setups: (i) Direct finetuning on individual downstream tasks devoid of instruction tuning; (ii) Instructiontuning followed by in-context few-shot or zero-shot generalization on downstream tasks; and (iii) Instruction tuning supplemented by further finetuning on individual downstream tasks. In the first scenario, MoE models overall underperform dense models of identical computational capacity. This narrative, however, dramatically changes with the introduction of instruction tuning (second and third scenario), used independently or in conjunction with task-specific finetuning. Our most powerful model, FLAN-MOE-32B, surpasses the performance of FLAN-PALM-62B on four benchmark tasks, while using only a third of the FLOPs. The advancements embodied byFLAN-MOE inspire a reevaluation of the design principles of large-scale, high-performance language models in the framework of task-agnostic learning.

==> (inline-0) <==
\begin{tabular}{llcccccccccccccccccccc}
\toprule
& \multicolumn{11}{c}\thead{MMLU} \\
\cmidrule(lr){3-22}
 &
  & \multicolumn{2}{c}{\thead{Abstract \\Algebra}} &
  \multicolumn{2}{c}{\thead{Anatomy}} &
  \multicolumn{2}{c}{\thead{Astronomy}} &
  \multicolumn{2}{c}{\thead{Business\\Ethics}} &
  \multicolumn{2}{c}{\thead{Clinical\\Knowledge}} &
  \multicolumn{2}{c}{\thead{College\\Biology}} &
  \multicolumn{2}{c}{\thead{College\\Chemistry}} &
  \multicolumn{2}{c}{\thead{College\\Comp. Sci.}} &
  \multicolumn{2}{c}{\thead{College\\Math}} &
  \multicolumn{2}{c}{\thead{College\\Medicine}} \\
  \cmidrule(lr){3-4}
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){13-14}
  \cmidrule(lr){15-16}
  \cmidrule(lr){17-18}
  \cmidrule(lr){19-20}
  \cmidrule(lr){21-22} 
 \multicolumn{2}{l}{Model} 
  & \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} \\
  \midrule
- & davinci  & 27.3 & 27.3 & 50.0 & 42.9 & 25.0 & 31.2 & 45.5 & 36.4 & 31.0 & 34.5 & 43.8 & 25.0 & 12.5 & 25.0 & 18.2 & 36.4 & 27.3 & 9.1 & 36.4 & 31.8 \\
- & text-davinci-002  & 9.1 & 27.3 & 57.1 & 28.6 & 62.5 & 56.2 & 63.6 & 72.7 & 51.7 & 55.2 & 68.8 & 43.8 & 12.5 & 37.5 & 63.6 & 36.4 & 54.5 & 36.4 & 63.6 & 54.5 \\
- & text-davinci-003 & 18.2 & 36.4 & 50.0 & 57.1 & 62.5 & 62.5 & 63.6 & 63.6 & 62.1 & 65.5 & 62.5 & 81.2 & 25.0 & 25.0 & 54.5 & 45.5 & 81.8 & 72.7 & 72.7 & 68.2 \\ 
- & code-davinci-002  & 18.2 & 27.3 & 71.4 & 35.7 & 68.8 & 56.2 & 54.5 & 63.6 & 69.0 & 65.5 & 62.5 & 50.0 & 25.0 & 37.5 & 45.5 & 27.3 & 72.7 & 45.5 & 77.3 & 86.4 \\
80M & T5-Small &  18.2   &   0.0   & 42.9   &   0.0   & 31.2   &   0.0   & 27.3   &   0.0   & 27.6   &   3.4   & 18.8   &   0.0   & 37.5   &   0.0   & 72.7   &   0.0   & 27.3   &   0.0   & 18.2   &   0.0   \\\vspace{3mm} 
% 80M  
& Flan-T5-Small &  27.3   &   9.1   & 42.9   &   7.1   & 18.8   &   6.2   & 18.2   &  27.3   & 34.5   &  20.7   & 31.2   &  18.8   & 12.5   &   0.0   & 18.2   &   0.0   & 36.4   &   9.1   & 50.0   &  18.2   \\
250M & T5-Base &  18.2   &  18.2   & 28.6   &   0.0   & 37.5   &  12.5   & 45.5   &   0.0   & 34.5   &   6.9   & 18.8   &   6.2   & 62.5   &  25.0   & 45.5   &   9.1   & 18.2   &  18.2   & 18.2   &  18.2   \\\vspace{3mm} 
% 250M 
& Flan-T5-Base &  18.2 &18.2 &42.9 &35.7 &37.5 &37.5 &36.4 &36.4 &34.5 &27.6 &37.5 &18.8 &12.5 &25.0 &27.3 &36.4 &18.2 &0.0 &40.9 &22.7  \\
780M & T5-Large &  18.2   &   0.0   & 21.4   &   0.0   & 25.0   &  18.8   & 45.5   &   9.1   &  6.9   &  10.3   & 18.8   &   0.0   & 37.5   &  37.5   & 45.5   &  18.2   & 18.2   &   9.1   & 18.2   &   9.1    \\\vspace{3mm} 
% 780M 
& Flan-T5-Large &  18.2 &27.3 &35.7 &28.6 &37.5 &31.2 &36.4 &45.5 &44.8 &37.9 &43.8 &43.8 &25.0 &12.5 &27.3 &36.4 &45.5 &27.3 &45.5 &45.5   \\
3B & T5-XL &  18.2   &   0.0   & 14.3   &   0.0   & 31.2   &   0.0   &  9.1   &   0.0   & 10.3   &  17.2   & 31.2   &  12.5   & 25.0   &  12.5   & 45.5   &   0.0   &  9.1   &   9.1   & 18.2   &   0.0    \\\vspace{3mm} 
% 3B 
& Flan-T5-XL &  27.3 &36.4 &35.7 &35.7 &50.0 &62.5 &45.5 &45.5 &55.2 &55.2 &56.2 &50.0 &25.0 &37.5 &45.5 &27.3 &18.2 &27.3 &50.0 &50.0   \\
11B & T5-XXL  &   27.3   &   0.0   & 21.4   &   0.0   & 31.2   &   0.0   &  9.1   &   0.0   & 10.3   &  31.0   & 43.8   &   0.0   & 50.0   &  12.5   & 36.4   &   0.0   &  9.1   &   0.0   & 54.5   &   0.0  \\\vspace{3mm} 
% 11B 
& Flan-T5-XXL &  36.4 &45.5 &28.6 &28.6 &62.5 &50.0 &63.6 &54.5 &58.6 &44.8 &68.8 &56.2 &25.0 &50.0 &36.4 &18.2 &27.3 &36.4 &68.2 &45.5  \\
8B & PaLM &  36.4   &   9.1   & 28.6   &   7.1   & 18.8   &  37.5   & 18.2   &  36.4   & 24.1   &  24.1   & 25.0   &  43.8   & 12.5   &  12.5   &  9.1   &   9.1   & 27.3   &   0.0   & 13.6   &   9.1  \\\vspace{3mm} 
% 8B 
& Flan-PaLM &  36.4   &  18.2   & 42.9   &  35.7   & 43.8   &  50.0   & 36.4   &  45.5   & 48.3   &  41.4   & 56.2   &  50.0   & 25.0   &  25.0   & 54.5   &  63.6   & 18.2   &  27.3   & 50.0   &  18.2  \\
62B & PaLM &  27.3   &   9.1   & 50.0   &  21.4   & 50.0   &  43.8   & 63.6   &  81.8   & 51.7   &  62.1   & 68.8   &  31.2   & 37.5   &  25.0   & 54.5   &  18.2   & 36.4   &   9.1   & 59.1   &  45.5 \\\vspace{3mm} 
% 62B 
& Flan-PaLM &  18.2   &  18.2   & 57.1   &  42.9   & 68.8   &  68.8   & 63.6   &  54.5   & 51.7   &  55.2   & 68.8   &  75.0   & 12.5   &  37.5   & 54.5   &  27.3   & 36.4   &  45.5   & 81.8   &  63.6 \\
% 62B & cont-PaLM    &  27.3   &  27.3   & 57.1   &  35.7   & 68.8   &  68.8   & 54.5   &  54.5   & 65.5   &  62.1   & 56.2   &  62.5   & 37.5   &  37.5   & 36.4   &  36.4   & 72.7   &  27.3   & 72.7   &  50.0 \\\vspace{3mm}
%  & Flan-cont-PaLM &  27.3   &  18.2   & 71.4   &  57.1   & 81.2   &  56.2   & 63.6   &  54.5   & 69.0   &  62.1   & 68.8   &  81.2   & 37.5   &  37.5   & 54.5   &  45.5   & 45.5   &  45.5   & 72.7   &  86.4 \\
540B & \palm{} &  27.3   &  18.2   & 78.6   &  42.9   & 68.8   &  81.2   & 63.6   &  72.7   & 72.4   &  75.9   & 87.5   &  62.5   & 50.0   &  25.0   & 54.5   &  36.4   & 36.4   &  27.3   & 77.3   &  77.3  \\
% 540B 
& Flan-PaLM  & 0.0   &   9.1   & 50.0   &  71.4   & 81.2   &  75.0   & 63.6   &  54.5   & 79.3   &  62.1   & 87.5   &  62.5   & 62.5   &  62.5   & 81.8   &  63.6   & 36.4   &  63.6   & 86.4   &  86.4  \\
% 540B & \upalm{} &   9.1   &   9.1   & 71.4   &  57.1   & 81.2   &  68.8   & 54.5   &  72.7   & 65.5   &  65.5   & 93.8   &  50.0   & 37.5   &  50.0   & 54.5   &  54.5   & 36.4   &  45.5   & 77.3   &  68.2  \\
% & \flanupalm &  18.2   &  18.2   & 71.4   &  78.6   & 68.8   &  68.8   & 63.6   &  45.5   & 89.7   &  62.1   & 87.5   &  81.2   & 62.5   &  62.5   & 63.6   &  72.7   & 54.5   &  27.3   & 86.4   &  90.9  \\
\midrule 
250M & Switch$_\textsc{base}$ & 9.1 &18.2 &14.3 &21.4 &43.8 &31.2 &36.4 &0.0 &10.3 &10.3 &37.5 &37.5 &37.5 &50.0 &36.4 &0.0 &36.4 &18.2 &40.9 &0.0 \\\vspace{3mm}
% 250M 
& \sshortname{}-Switch$_\textsc{base}$ &18.2 &27.3 &28.6 &50.0 &43.8 &37.5 &36.4 &36.4 &31.0 &24.1 &31.2 &6.2 &37.5 &12.5 &36.4 &36.4 &27.3 &18.2 &36.4 &22.7 \\
780M &Switch$_\textsc{large}$&27.3 &9.1 &35.7 &21.4 &12.5 &31.2 &18.2 &0.0 &24.1 &27.6 &31.2 &31.2 &12.5 &50.0 &9.1 &0.0 &18.2 &27.3 &22.7 &45.5 \\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{large}$ &18.2 &18.2 &35.7 &35.7 &37.5 &25.0 &36.4 &45.5 &48.3 &41.4 &43.8 &37.5 &12.5 &37.5 &45.5 &36.4 &27.3 &9.1 &54.5 &50.0 \\
11B & Switch$_\textsc{xxl}$& 18.2 &0.0 &7.1 &50.0 &18.8 &6.2 &45.5 &0.0 &10.3 &6.9 &18.8 &6.2 &37.5 &12.5 &45.5 &18.2 &36.4 &18.2 &9.1 &22.7\\
& \sshortname{}-Switch$_\textsc{xxl}$& 45.5 &9.1 &42.9 &42.9 &56.2 &56.2 &54.5 &45.5 &55.2 &44.8 &68.8 &56.2 &0.0 &12.5 &45.5 &27.3 &36.4 &27.3 &54.5 &36.4 \\
% \sshortname{}-Switch$_\textsc{c}$ & & 1.6T  \\
\midrule
80M  & \sshortname{}-GS$_\textsc{small}$ & 18.2 &18.2 &35.7 &35.7 &12.5 &18.8 &27.3 &9.1 &31.0 &34.5 &25.0 &12.5 &25.0 &12.5 &36.4 &9.1 &9.1 &18.2 &50.0 &27.3  \\
250M & \sshortname{}-GS$_\textsc{base}$ & 18.2 &18.2 &50.0 &35.7 &50.0 &18.8 &45.5 &63.6 &41.4 &34.5 &43.8 &18.8 &12.5 &0.0 &36.4 &27.3 &18.2 &27.3 &50.0 &45.5 \\
780M & \sshortname{}-GS$_\textsc{large}$& 18.2 &18.2 &35.7 &35.7 &56.2 &50.0 &45.5 &27.3 &51.7 &37.9 &43.8 &43.8 &25.0 &12.5 &54.5 &36.4 &45.5 &36.4 &59.1 &50.0 \\
% \sshortname{}-GS$_\textsc{xl}$  \\
\midrule
80M  & \sshortname{}-EC$_\textsc{small}$ & 18.2 &9.1 &35.7 &28.6 &31.2 &18.8 &36.4 &18.2 &34.5 &31.0 &31.2 &12.5 &37.5 &0.0 &54.5 &0.0 &18.2 &18.2 &40.9 &22.7 \\
250M & \sshortname{}-EC$_\textsc{base}$ & 27.3 &18.2 &50.0 &42.9 &43.8 &37.5 &27.3 &45.5 &48.3 &24.1 &37.5 &43.8 &0.0 &12.5 &45.5 &36.4 &27.3 &18.2 &36.4 &31.8 \\
% b32
% \sshortname{}-EC$_\textsc{base}$ & & 1.3B & 42.3 & 27.1 & 33.6 & 25.3 & 8.1 & 0.8 \\
780M & \sshortname{}-EC$_\textsc{large}$ & 9.1 &36.4 &35.7 &28.6 &50.0 &43.8 &63.6 &63.6 &51.7 &55.2 &43.8 &50.0 &0.0 &12.5 &45.5 &36.4 &27.3 &36.4 &72.7 &45.5 \\
3B & \sshortname{}-EC$_\textsc{xl}$ & 17.7 &18.3 &35.2 &36.1 &37.0 &27.8 &45.0 &44.0 &58.1 &43.6 &49.5 &37.7 &-0.5 &38.0 &45.0 &36.4 &17.7 &10.1 &58.6 &49.6 \\
\midrule
250M & ST$_\textsc{base}$ & 18.2 &18.2 &7.1 &21.4 &31.2 &12.5 &45.5 &45.5 &10.3 &6.9 &12.5 &37.5 &25.0 &37.5 &45.5 &45.5 &36.4 &18.2 &18.2 &9.1 \\\vspace{3mm}
& \sshortname{}-ST$_\textsc{base}$ & 11.5 &9.1 &45.3 &28.6 &21.1 &31.2 &47.9 &36.4 &47.2 &31.0 &27.4 &37.5 &52.4 &25.0 &56.9 &18.2 &20.6 &18.2 &56.9 &22.7 \\
32B & ST$_\textsc{32B}$ & 27.3 &0.0 &35.7 &0.0 &37.5 &18.8 &18.2 &18.2 &27.6 &6.9 &12.5 &25.0 &37.5 &25.0 &18.2 &9.1 &18.2 &0.0 &13.6 &18.2\\
& \sshortname{}-ST$_\textsc{32B}$ & 18.2 &18.2 &50.0 &71.4 &68.8 &81.2 &72.7 &81.8 &79.3 &65.5 &87.5 &68.8 &25.0 &25.0 &54.5 &9.1 &18.2 &18.2 &68.2 &72.7 \\
  \bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccccc}
\toprule
& \multicolumn{11}{c}\thead{MMLU} \\
\cmidrule(lr){3-22}
 &
  & \multicolumn{2}{c}{\thead{College\\Physics}} & \multicolumn{2}{c}{\thead{Computer\\Security}} & \multicolumn{2}{c}{\thead{Conceptual\\physics}} & \multicolumn{2}{c}{\thead{Econometrics}} & \multicolumn{2}{c}{\thead{Electrical\\Engineering}} & \multicolumn{2}{c}{\thead{Elementary\\Mathematics}} & \multicolumn{2}{c}{\thead{Formal\\Logic}} & \multicolumn{2}{c}{\thead{Global\\Facts}} & \multicolumn{2}{c}{\thead{High School\\Biology}} & \multicolumn{2}{c}{\thead{High School\\Chemistry}} \\
  \cmidrule(lr){3-4}
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){13-14}
  \cmidrule(lr){15-16}
  \cmidrule(lr){17-18}
  \cmidrule(lr){19-20}
  \cmidrule(lr){21-22} 
 \multicolumn{2}{l}{Model} 
  & \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} \\
  \midrule
- & davinci & 45.5 & 36.4 & 72.7 & 54.5 & 38.5 & 46.2 & 25.0 & 33.3 & 25.0 & 50.0 & 24.4 & 29.3 & 14.3 & 14.3 & 20.0 & 20.0 & 28.1 & 34.4 & 31.8 & 13.6 \\
- & text-davinci-002  & 54.5 & 81.8 & 81.8 & 81.8 & 53.8 & 61.5 & 58.3 & 50.0 & 50.0 & 37.5 & 56.1 & 73.2 & 7.1 & 28.6 & 50.0 & 70.0 & 71.9 & 71.9 & 18.2 & 36.4 \\
 - & text-davinci-003 & 36.4 & 45.5 & 81.8 & 63.6 & 42.3 & 57.7 & 58.3 & 58.3 & 50.0 & 56.2 & 48.8 & 75.6 & 42.9 & 42.9 & 40.0 & 50.0 & 71.9 & 75.0 & 36.4 & 36.4 \\ \vspace{3mm} 
- & code-davinci-002 & 45.5 & 72.7 & 90.9 & 81.8 & 53.8 & 57.7 & 66.7 & 41.7 & 50.0 & 50.0 & 56.1 & 75.6 & 50.0 & 42.9 & 40.0 & 50.0 & 71.9 & 65.6 & 40.9 & 40.9 \\
80M & T5-Small &  18.2   &  18.2   & 18.2   &   0.0   & 19.2   &   3.8   & 25.0   &   0.0   &  6.2   &   6.2   & 24.4   &   4.9   & 21.4   &   0.0   & 20.0   &   0.0   & 15.6   &   0.0   & 27.3   &   0.0    \\\vspace{3mm} 
% 80M 
& Flan-T5-Small &  36.4   &   9.1   & 54.5   &  27.3   & 26.9   &  30.8   & 16.7   &   0.0   & 25.0   &  12.5   & 29.3   &  17.1   & 35.7   &   0.0   & 50.0   &  20.0   & 25.0   &   6.2   & 36.4   &  22.7   \\
250M & T5-Base &   9.1   &  18.2   &  0.0   &   9.1   & 23.1   &  26.9   & 25.0   &   0.0   & 18.8   &  25.0   & 24.4   &  22.0   & 14.3   &   0.0   & 20.0   &  20.0   & 25.0   &   9.4   & 27.3   &  18.2    \\\vspace{3mm} 
% 250M 
& Flan-T5-Base &  72.7 &45.5 &27.3 &27.3 &19.2 &26.9 &41.7 &33.3 &25.0 &37.5 &26.8 &14.6 &28.6 &42.9 &40.0 &20.0 &37.5 &28.1 &45.5 &31.8   \\
780M & T5-Large &  18.2   &  18.2   & 18.2   &  18.2   & 26.9   &  23.1   & 25.0   &   0.0   & 37.5   &  12.5   & 29.3   &  19.5   &  7.1   &   0.0   &  0.0   &  20.0   &  9.4   &   6.2   & 40.9   &   9.1     \\\vspace{3mm} 
% 780M 
& Flan-T5-Large &  54.5 &36.4 &54.5 &54.5 &26.9 &23.1 &16.7 &16.7 &37.5 &37.5 &36.6 &17.1 &42.9 &35.7 &40.0 &20.0 &40.6 &25.0 &27.3 &27.3  \\
3B & T5-XL  &  18.2   &   9.1   &  9.1   &  18.2   & 19.2   &  23.1   & 41.7   &   0.0   & 37.5   &  25.0   & 39.0   &  17.1   & 42.9   &   0.0   & 30.0   &  10.0   & 31.2   &   0.0   & 27.3   &   4.5   \\\vspace{3mm} 
% 3B 
& Flan-T5-XL &  72.7 &36.4 &36.4 &36.4 &38.5 &46.2 &33.3 &16.7 &56.2 &25.0 &34.1 &24.4 &28.6 &14.3 &20.0 &30.0 &37.5 &34.4 &31.8 &36.4   \\
11B & T5-XXL &  18.2   &  18.2   & 27.3   &  45.5   & 23.1   &  34.6   & 16.7   &   0.0   & 31.2   &  25.0   & 26.8   &  19.5   & 42.9   &   0.0   & 20.0   &  10.0   & 15.6   &   0.0   & 31.8   &   0.0   \\\vspace{3mm} 
% 11B 
& Flan-T5-XXL &  54.5 &27.3 &27.3 &54.5 &34.6 &42.3 &25.0 &16.7 &43.8 &43.8 &48.8 &36.6 &28.6 &35.7 &30.0 &40.0 &53.1 &46.9 &31.8 &40.9   \\
8B & PaLM &  18.2   &  36.4   & 36.4   &  27.3   & 26.9   &  30.8   & 16.7   &  33.3   & 12.5   &  18.8   & 24.4   &  24.4   & 14.3   &   0.0   & 30.0   &  20.0   & 15.6   &  21.9   & 18.2   &  22.7  \\\vspace{3mm} 
% 8B 
& Flan-PaLM &  45.5   &  27.3   & 72.7   &  45.5   & 38.5   &  38.5   & 33.3   &  25.0   & 37.5   &  37.5   & 34.1   &  34.1   & 21.4   &  28.6   & 30.0   &  20.0   & 50.0   &  25.0   & 18.2   &  18.2  \\
62B & PaLM &  54.5   &  45.5   & 63.6   &  54.5   & 42.3   &  42.3   & 16.7   &  33.3   & 62.5   &  56.2   & 24.4   &  51.2   & 21.4   &  21.4   & 30.0   &  40.0   & 59.4   &  31.2   & 36.4   &  31.8 \\\vspace{3mm} 
% 62B 
& Flan-PaLM &  72.7   &  45.5   & 45.5   &  45.5   & 61.5   &  65.4   & 50.0   &  33.3   & 56.2   &  50.0   & 41.5   &  61.0   & 28.6   &  28.6   & 20.0   &  50.0   & 71.9   &  59.4   & 27.3   &  40.9  \\
% 62B & cont-PaLM &  36.4   &  45.5   & 90.9   &  54.5   & 50.0   &  61.5   & 50.0   &  25.0   & 62.5   &  62.5   & 46.3   &  80.5   & 35.7   &  21.4   & 50.0   &  60.0   & 62.5   &  46.9   & 31.8   &  54.5  \\\vspace{3mm}
%  & Flan-cont-PaLM &  63.6   &  45.5   & 72.7   &  54.5   & 61.5   &  57.7   & 50.0   &  41.7   & 56.2   &  68.8   & 53.7   &  78.0   & 28.6   &  21.4   & 50.0   &  50.0   & 68.8   &  65.6   & 31.8   &  45.5  \\
540B & \palm{} & 63.6   &  36.4   & 81.8   &  81.8   & 61.5   &  65.4   & 66.7   &  41.7   & 87.5   &  62.5   & 61.0   &  73.2   & 28.6   &  35.7   & 40.0   &  50.0   & 68.8   &  59.4   & 54.5   &  40.9  \\
% 540B 
& Flan-PaLM  &  63.6   &  72.7   & 90.9   &  81.8   & 69.2   &  65.4   & 66.7   &  58.3   & 81.2   &  75.0   & 58.5   &  70.7   & 42.9   &  57.1   & 60.0   &  70.0   & 71.9   &  71.9   & 68.2   &  40.9  \\
% 540B & \upalm{} &  72.7   &  45.5   & 90.9   &  81.8   & 69.2   &  65.4   & 58.3   &  41.7   & 87.5   &  68.8   & 58.5   &  68.3   & 42.9   &  42.9   & 50.0   &  60.0   & 68.8   &  53.1   & 50.0   &  63.6    \\
% & \flanupalm &   72.7   &  81.8   & 81.8   &  72.7   & 69.2   &  65.4   & 66.7   &  58.3   & 81.2   &  75.0   & 56.1   &  73.2   & 50.0   &  50.0   & 60.0   &  60.0   & 78.1   &  78.1   & 63.6   &  54.5   \\
\midrule 
250M & Switch$_\textsc{base}$& 9.1 &9.1 &18.2 &9.1 &23.1 &26.9 &16.7 &0.0 &43.8 &50.0 &26.8 &17.1 &28.6 &0.0 &30.0 &10.0 &12.5 &25.0 &31.8 &0.0\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{base}$& 36.4 &36.4 &27.3 &18.2 &42.3 &42.3 &16.7 &25.0 &31.2 &31.2 &9.8 &31.7 &35.7 &7.1 &30.0 &20.0 &25.0 &18.8 &22.7 &18.2 \\
780M & Switch$_\textsc{large}$ & 27.3 &36.4 &36.4 &18.2 &30.8 &26.9 &25.0 &25.0 &18.8 &0.0 &26.8 &24.4 &7.1 &28.6 &30.0 &10.0 &37.5 &25.0 &22.7 &36.4\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{large}$ &63.6 &45.5 &45.5 &36.4 &42.3 &26.9 &41.7 &25.0 &37.5 &31.2 &43.9 &19.5 &35.7 &42.9 &20.0 &30.0 &40.6 &43.8 &27.3 &13.6 \\
11B & Switch$_\textsc{xxl}$ & 9.1 &9.1 &18.2 &9.1 &26.9 &19.2 &25.0 &0.0 &31.2 &31.2 &22.0 &14.6 &21.4 &14.3 &10.0 &0.0 &21.9 &0.0 &36.4 &9.1\\
& \sshortname{}-Switch$_\textsc{xxl}$ & 36.4 &45.5 &36.4 &36.4 &57.7 &50.0 &25.0 &33.3 &37.5 &43.8 &39.0 &39.0 &21.4 &35.7 &60.0 &20.0 &71.9 &46.9 &22.7 &36.4 \\
% \sshortname{}-Switch$_\textsc{c}$ & & 1.6T  \\
\midrule
80M  & \sshortname{}-GS$_\textsc{small}$& 45.5 &45.5 &9.1 &9.1 &23.1 &11.5 &25.0 &33.3 &25.0 &25.0 &41.5 &31.7 &28.6 &21.4 &40.0 &40.0 &28.1 &21.9 &18.2 &18.2  \\
250M & \sshortname{}-GS$_\textsc{base}$ &63.6 &45.5 &18.2 &27.3 &23.1 &23.1 &41.7 &33.3 &18.8 &25.0 &22.0 &14.6 &35.7 &35.7 &40.0 &40.0 &25.0 &18.8 &13.6 &27.3 \\
780M & \sshortname{}-GS$_\textsc{large}$ &54.5 &45.5 &45.5 &36.4 &30.8 &38.5 &41.7 &50.0 &43.8 &50.0 &29.3 &34.1 &50.0 &14.3 &40.0 &20.0 &50.0 &43.8 &18.2 &18.2 \\
% \sshortname{}-GS$_\textsc{xl}$  \\
\midrule
80M  & \sshortname{}-EC$_\textsc{small}$ &72.7 &27.3 &63.6 &27.3 &26.9 &15.4 &25.0 &16.7 &25.0 &6.2 &17.1 &31.7 &21.4 &7.1 &30.0 &40.0 &34.4 &12.5 &31.8 &40.9 \\
250M & \sshortname{}-EC$_\textsc{base}$ &63.6 &27.3 &27.3 &27.3 &38.5 &38.5 &33.3 &25.0 &37.5 &18.8 &24.4 &26.8 &35.7 &28.6 &40.0 &20.0 &21.9 &25.0 &13.6 &18.2 \\
% b32
% \sshortname{}-EC$_\textsc{base}$ & & 1.3B & 42.3 & 27.1 & 33.6 & 25.3 & 8.1 & 0.8 \\
780M & \sshortname{}-EC$_\textsc{large}$ &36.4 &45.5 &36.4 &36.4 &46.2 &34.6 &33.3 &33.3 &37.5 &31.2 &36.6 &36.6 &35.7 &14.3 &30.0 &40.0 &53.1 &50.0 &27.3 &22.7 \\
3B & \sshortname{}-EC$_\textsc{xl}$ & 54.0 &47.3 &35.9 &37.4 &41.8 &26.3 &41.2 &24.3 &37.0 &30.9 &50.7 &20.7 &13.8 &43.1 &49.5 &31.0 &52.6 &45.0 &17.7 &14.4 \\
\midrule
250M &ST$_\textsc{base}$ & 9.1 &45.5 &18.2 &18.2 &26.9 &15.4 &25.0 &0.0 &31.2 &25.0 &14.6 &26.8 &35.7 &14.3 &10.0 &10.0 &21.9 &6.2 &40.9 &27.3\\\vspace{3mm}
& \sshortname{}-ST$_\textsc{base}$ & 47.9 &18.2 &11.5 &18.2 &29.3 &38.5 &44.1 &25.0 &46.1 &37.5 &26.8 &34.1 &52.4 &28.6 &62.4 &40.0 &30.5 &21.9 &16.0 &40.9 \\
32B & ST$_\textsc{32B}$ & 54.5 &0.0 &27.3 &27.3 &23.1 &42.3 &41.7 &0.0 &31.2 &12.5 &24.4 &12.2 &21.4 &0.0 &50.0 &20.0 &15.6 &12.5 &13.6 &22.7\\
& \sshortname{}-ST$_\textsc{32B}$ & 36.4 &36.4 &36.4 &45.5 &65.4 &57.7 &58.3 &58.3 &62.5 &68.8 &51.2 &65.9 &50.0 &57.1 &40.0 &50.0 &78.1 &68.8 &31.8 &40.9 \\
  \bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccccc}
\toprule
& \multicolumn{11}{c}\thead{MMLU} \\
\cmidrule(lr){3-22}
 &
  & \multicolumn{2}{c}{\thead{High School\\Comp. Sci.}} & \multicolumn{2}{c}{\thead{High School\\European History}} & \multicolumn{2}{c}{\thead{High School\\Geography}} & \multicolumn{2}{c}{\thead{High School\\Gvmt \& Politics}} & \multicolumn{2}{c}{\thead{High School\\Macroeconomics}} & \multicolumn{2}{c}{\thead{High School\\Math}} & \multicolumn{2}{c}{\thead{High School\\Microeconomics}} & \multicolumn{2}{c}{\thead{High School\\Physics}} & \multicolumn{2}{c}{\thead{High School\\Psychology}} & \multicolumn{2}{c}{\thead{High School\\Statistics}} \\
  \cmidrule(lr){3-4}
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){13-14}
  \cmidrule(lr){15-16}
  \cmidrule(lr){17-18}
  \cmidrule(lr){19-20}
  \cmidrule(lr){21-22} 
 \multicolumn{2}{l}{Model} 
  & \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} \\
  \midrule
- & davinci & 55.6 & 44.4 & 38.9 & 33.3 & 63.6 & 63.6 & 52.4 & 52.4 & 39.5 & 51.2 & 13.8 & 10.3 & 34.6 & 46.2 & 29.4 & 11.8 & 50.0 & 65.0 & 34.8 & 26.1 \\
- & text-davinci-002 & 100.0 & 66.7 & 83.3 & 83.3 & 81.8 & 77.3 & 76.2 & 76.2 & 62.8 & 74.4 & 34.5 & 24.1 & 76.9 & 73.1 & 47.1 & 23.5 & 88.3 & 90.0 & 52.2 & 43.5 \\
- & text-davinci-003 & 66.7 & 55.6 & 83.3 & 77.8 & 95.5 & 77.3 & 81.0 & 81.0 & 67.4 & 62.8 & 44.8 & 51.7 & 80.8 & 76.9 & 29.4 & 23.5 & 95.0 & 91.7 & 52.2 & 52.2 \\ \vspace{3mm}
- & code-davinci-002  & 88.9 & 55.6 & 83.3 & 77.8 & 90.9 & 86.4 & 85.7 & 85.7 & 67.4 & 67.4 & 48.3 & 51.7 & 88.5 & 80.8 & 23.5 & 29.4 & 95.0 & 90.0 & 65.2 & 65.2 \\
80M & T5-Small &  22.2   &   0.0   & 33.3   &   0.0   & 36.4   &   0.0   & 28.6   &  33.3   & 25.6   &   4.7   & 13.8   &  13.8   & 34.6   &   3.8   & 35.3   &   0.0   & 25.0   &   0.0   & 34.8   &  17.4    \\\vspace{3mm} 
% 80M 
& Flan-T5-Small &   0.0   &   0.0   & 22.2   &   0.0   & 27.3   &  18.2   & 38.1   &   4.8   & 32.6   &   7.0   & 13.8   &  10.3   & 26.9   &   7.7   & 47.1   &  11.8   & 28.3   &   3.3   & 34.8   &   0.0    \\
250M & T5-Base &  33.3   &   0.0   & 27.8   &   0.0   &  4.5   &  13.6   & 38.1   &  52.4   & 27.9   &  23.3   & 17.2   &  13.8   & 23.1   &  23.1   & 17.6   &  23.5   & 20.0   &  11.7   & 34.8   &  34.8    \\\vspace{3mm} 
% 250M 
& Flan-T5-Base & 44.4 &22.2 &50.0 &55.6 &50.0 &50.0 &66.7 &47.6 &23.3 &32.6 &13.8 &17.2 &42.3 &38.5 &11.8 &17.6 &30.0 &38.3 &30.4 &17.4    \\
780M & T5-Large &  22.2   &  22.2   & 33.3   &   0.0   & 18.2   &  27.3   & 38.1   &  42.9   & 30.2   &  25.6   & 27.6   &  31.0   & 26.9   &  26.9   & 17.6   &  17.6   & 33.3   &   5.0   & 34.8   &  39.1   \\ \vspace{3mm}
% 780M 
& Flan-T5-Large & 55.6 &55.6 &50.0 &44.4 &63.6 &45.5 &61.9 &57.1 &37.2 &34.9 &24.1 &13.8 &57.7 &46.2 &23.5 &17.6 &63.3 &58.3 &34.8 &26.1  \\
3B & T5-XL  &  22.2   &   0.0   & 33.3   &   5.6   & 27.3   &  31.8   & 23.8   &  52.4   & 30.2   &  32.6   & 20.7   &   3.4   & 26.9   &  15.4   & 17.6   &  17.6   & 15.0   &  15.0   & 34.8   &  13.0    \\\vspace{3mm}
% 3B 
& Flan-T5-XL &  66.7 &33.3 &77.8 &77.8 &63.6 &63.6 &71.4 &47.6 &34.9 &46.5 &24.1 &13.8 &46.2 &53.8 &17.6 &29.4 &78.3 &63.3 &43.5 &26.1  \\
11B & T5-XXL &  11.1   &   0.0   & 38.9   &   0.0   & 22.7   &  40.9   & 38.1   &  57.1   & 30.2   &  37.2   & 27.6   &   3.4   & 26.9   &  42.3   & 17.6   &  17.6   & 38.3   &  21.7   & 34.8   &   4.3    \\\vspace{3mm}
% 11B
& Flan-T5-XXL &44.4 &55.6 &72.2 &72.2 &72.7 &68.2 &81.0 &66.7 &44.2 &39.5 &34.5 &27.6 &50.0 &26.9 &17.6 &17.6 &86.7 &78.3 &34.8 &34.8   \\
8B & PaLM  &  22.2   &  33.3   & 27.8   &  27.8   & 36.4   &  27.3   &  9.5   &  23.8   & 25.6   &  18.6   & 17.2   &  24.1   & 19.2   &  30.8   & 17.6   &  11.8   & 25.0   &  23.3   & 13.0   &  26.1  \\ \vspace{3mm} 
% 8B 
& Flan-PaLM &  44.4   &  44.4   & 72.2   &  55.6   & 68.2   &  45.5   & 57.1   &  57.1   & 44.2   &  44.2   & 17.2   &  20.7   & 57.7   &  46.2   & 17.6   &  35.3   & 68.3   &  45.0   & 39.1   &  26.1  \\
62B & PaLM &  66.7   &  66.7   & 61.1   &  55.6   & 63.6   &  72.7   & 47.6   &  57.1   & 41.9   &  51.2   & 27.6   &  34.5   & 57.7   &  65.4   & 29.4   &  17.6   & 83.3   &  75.0   & 47.8   &  52.2   \\\vspace{3mm}
% 62B 
& Flan-PaLM &  55.6   &  55.6   & 88.9   &  72.2   & 81.8   &  77.3   & 76.2   &  71.4   & 58.1   &  60.5   & 17.2   &  34.5   & 69.2   &  69.2   & 23.5   &  29.4   & 88.3   &  85.0   & 52.2   &  30.4   \\
% 62B & cont-PaLM &  66.7   &  55.6   & 72.2   &  72.2   & 81.8   &  77.3   & 61.9   &  71.4   & 62.8   &  62.8   & 31.0   &  48.3   & 65.4   &  65.4   & 17.6   &  29.4   & 90.0   &  86.7   & 34.8   &  39.1    \\\vspace{3mm}
%  & Flan-cont-PaLM &  55.6   &  66.7   & 94.4   &  72.2   & 95.5   &  77.3   & 85.7   &  71.4   & 62.8   &  65.1   & 27.6   &  48.3   & 88.5   &  76.9   & 29.4   &  29.4   & 91.7   &  90.0   & 60.9   &  39.1    \\
540B & \palm{}  &  100.0  &  88.9   & 88.9   &  77.8   & 90.9   &  90.9   & 95.2   &  81.0   & 81.4   &  74.4   & 41.4   &  31.0   & 96.2   &  76.9   & 23.5   &  35.3   & 93.3   &  80.0   & 52.2   &  52.2   \\
%   \\ \vspace{3mm}
% 540B 
& Flan-PaLM  &  100.0  &  77.8   & 83.3   &  72.2   & 95.5   &  90.9   & 95.2   &  85.7   & 79.1   &  72.1   & 31.0   &  44.8   & 100.0  &  88.5   &  5.9   &  29.4   & 93.3   &  93.3   & 69.6   &  47.8  \\
% 540B & \upalm{} &  100.0  &  66.7   & 83.3   &  66.7   & 86.4   &  86.4   & 95.2   &  76.2   & 79.1   &  74.4   & 51.7   &  44.8   & 96.2   &  84.6   & 23.5   &  29.4   & 95.0   &  78.3   & 60.9   &  56.5    \\
% & \flanupalm &  88.9   &  88.9   & 77.8   &  77.8   & 100.0  &  81.8   & 95.2   &  85.7   & 76.7   &  81.4   & 34.5   &  34.5   & 96.2   &  88.5   & 17.6   &  17.6   & 95.0   &  91.7   & 69.6   &  60.9    \\
\midrule 
250M & Switch$_\textsc{base}$ & 0.0 &0.0 &33.3 &0.0 &18.2 &18.2 &38.1 &28.6 &37.2 &11.6 &37.9 &3.4 &26.9 &23.1 &17.6 &17.6 &25.0 &8.3 &34.8 &34.8\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{base}$ & 44.4 &55.6 &50.0 &38.9 &59.1 &68.2 &61.9 &42.9 &37.2 &32.6 &20.7 &6.9 &57.7 &42.3 &29.4 &29.4 &60.0 &35.0 &26.1 &39.1 \\
780M & Switch$_\textsc{large}$ & 22.2 &33.3 &27.8 &16.7 &27.3 &18.2 &9.5 &33.3 &25.6 &30.2 &10.3 &24.1 &34.6 &38.5 &41.2 &17.6 &21.7 &15.0 &13.0 &26.1\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{large}$ & 33.3 &55.6 &61.1 &27.8 &72.7 &54.5 &66.7 &61.9 &46.5 &46.5 &27.6 &13.8 &65.4 &46.2 &5.9 &23.5 &68.3 &55.0 &52.2 &39.1 \\
11B & Switch$_\textsc{xxl}$ & 44.4 &0.0 &27.8 &27.8 &18.2 &27.3 &52.4 &4.8 &20.9 &16.3 &41.4 &0.0 &23.1 &0.0 &17.6 &5.9 &15.0 &13.3 &43.5 &26.1\\
& \sshortname{}-Switch$_\textsc{xxl}$ & 55.6 &44.4 &72.2 &72.2 &72.7 &81.8 &85.7 &76.2 &62.8 &48.8 &34.5 &20.7 &53.8 &53.8 &23.5 &29.4 &85.0 &78.3 &39.1 &34.8 \\
% \sshortname{}-Switch$_\textsc{c}$ & & 1.6T  \\
\midrule
80M  & \sshortname{}-GS$_\textsc{small}$ & 22.2 &0.0 &33.3 &16.7 &50.0 &27.3 &38.1 &23.8 &30.2 &27.9 &24.1 &10.3 &23.1 &34.6 &23.5 &41.2 &38.3 &28.3 &21.7 &30.4 \\
250M & \sshortname{}-GS$_\textsc{base}$ &44.4 &11.1 &50.0 &38.9 &50.0 &54.5 &52.4 &38.1 &34.9 &23.3 &20.7 &17.2 &46.2 &15.4 &58.8 &17.6 &46.7 &35.0 &39.1 &34.8 \\
780M & \sshortname{}-GS$_\textsc{large}$& 44.4 &22.2 &61.1 &27.8 &72.7 &59.1 &81.0 &76.2 &41.9 &32.6 &27.6 &31.0 &61.5 &50.0 &29.4 &41.2 &80.0 &66.7 &30.4 &34.8 \\
% \sshortname{}-GS$_\textsc{xl}$  \\
\midrule
80M  & \sshortname{}-EC$_\textsc{small}$ & 44.4 &11.1 &33.3 &22.2 &45.5 &36.4 &42.9 &38.1 &30.2 &18.6 &27.6 &13.8 &19.2 &15.4 &23.5 &23.5 &46.7 &30.0 &39.1 &21.7 \\
250M & \sshortname{}-EC$_\textsc{base}$ & 44.4 &22.2 &61.1 &22.2 &63.6 &59.1 &57.1 &42.9 &44.2 &37.2 &31.0 &31.0 &50.0 &42.3 &29.4 &17.6 &63.3 &56.7 &26.1 &30.4 \\
% b32
% \sshortname{}-EC$_\textsc{base}$ & & 1.3B & 42.3 & 27.1 & 33.6 & 25.3 & 8.1 & 0.8 \\
780M & \sshortname{}-EC$_\textsc{large}$& 66.7 &44.4 &61.1 &22.2 &77.3 &86.4 &57.1 &57.1 &37.2 &37.2 &27.6 &27.6 &50.0 &53.8 &41.2 &17.6 &83.3 &75.0 &30.4 &30.4 \\
3B & \sshortname{}-EC$_\textsc{xl}$ & 55.1 &57.7 &71.7 &29.4 &81.3 &53.9 &80.5 &62.2 &55.3 &47.4 &20.2 &14.9 &64.9 &47.5 &17.1 &23.7 &91.2 &56.5 &38.6 &40.6 \\
\midrule
250M & ST$_\textsc{base}$ & 33.3 &0.0 &33.3 &11.1 &18.2 &0.0 &47.6 &28.6 &18.6 &30.2 &44.8 &24.1 &19.2 &0.0 &29.4 &17.6 &15.0 &23.3 &26.1 &34.8\\\vspace{3mm}
& \sshortname{}-ST$_\textsc{base}$ & 58.0 &33.3 &63.5 &55.6 &61.5 &36.4 &54.8 &57.1 &32.6 &27.9 &30.0 &31.0 &60.1 &46.2 &31.8 &35.3 &64.1 &51.7 &24.1 &39.1 \\
32B & ST$_\textsc{32B}$ & 11.1 &0.0 &27.8 &16.7 &31.8 &13.6 &23.8 &28.6 &32.6 &23.3 &24.1 &3.4 &23.1 &15.4 &23.5 &11.8 &26.7 &10.0 &13.0 &17.4\\
& \sshortname{}-ST$_\textsc{32B}$ & 66.7 &66.7 &77.8 &77.8 &95.5 &81.8 &95.2 &90.5 &76.7 &69.8 &37.9 &41.4 &76.9 &76.9 &17.6 &11.8 &95.0 &86.7 &65.2 &60.9 \\
  \bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccccc}
\toprule
& \multicolumn{11}{c}\thead{MMLU} \\
\cmidrule(lr){3-22}
 &
 &\multicolumn{2}{c}{\thead{High School\\US History}} &
  \multicolumn{2}{c}{\thead{High School\\World History}} &
  \multicolumn{2}{c}{\thead{Human\\Aging}} &
  \multicolumn{2}{c}{\thead{Human\\Sexuality}} &
  \multicolumn{2}{c}{\thead{International\\Law}} &
  \multicolumn{2}{c}{\thead{Jurisprudence}} &
  \multicolumn{2}{c}{\thead{Logical\\Fallacies}} &
  \multicolumn{2}{c}{\thead{Machine\\Learning}} &
  \multicolumn{2}{c}{\thead{Management}} &
  \multicolumn{2}{c}{\thead{Marketing}} \\
  \cmidrule(lr){3-4}
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){13-14}
  \cmidrule(lr){15-16}
  \cmidrule(lr){17-18}
  \cmidrule(lr){19-20}
  \cmidrule(lr){21-22} 
 \multicolumn{2}{l}{Model} 
  & \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} \\
  \midrule
- & davinci & 54.5 & 36.4 & 38.5 & 46.2 & 30.4 & 60.9 & 16.7 & 50.0 & 84.6 & 38.5 & 18.2 & 9.1 & 55.6 & 50.0 & 27.3 & 18.2 & 45.5 & 63.6 & 56.0 & 64.0 \\
- & text-davinci-002  & 86.4 & 72.7 & 69.2 & 73.1 & 78.3 & 87.0 & 66.7 & 58.3 & 92.3 & 84.6 & 63.6 & 45.5 & 77.8 & 66.7 & 45.5 & 36.4 & 72.7 & 72.7 & 80.0 & 80.0 \\
- & text-davinci-003 & 81.8 & 81.8 & 80.8 & 76.9 & 78.3 & 73.9 & 66.7 & 58.3 & 84.6 & 84.6 & 63.6 & 54.5 & 83.3 & 83.3 & 45.5 & 54.5 & 81.8 & 72.7 & 84.0 & 76.0 \\ \vspace{3mm}
- & code-davinci-002  & 100.0 & 77.3 & 76.9 & 84.6 & 78.3 & 78.3 & 75.0 & 58.3 & 100.0 & 92.3 & 63.6 & 72.7 & 83.3 & 72.2 & 54.5 & 63.6 & 90.9 & 81.8 & 80.0 & 80.0  \\
80M & T5-Small &  40.9   &   0.0   & 30.8   &   0.0   & 34.8   &  13.0   & 41.7   &  25.0   & 30.8   &   0.0   & 27.3   &  27.3   & 33.3   &   0.0   & 27.3   &   0.0   & 18.2   &   9.1   & 24.0   &   4.0    \\\vspace{3mm} 
% 80M 
& Flan-T5-Small &  50.0   &  31.8   & 15.4   &   7.7   &  4.3   &  13.0   & 33.3   &  16.7   & 23.1   &   7.7   & 27.3   &   9.1   & 22.2   &  16.7   & 18.2   &   0.0   & 18.2   &   9.1   & 44.0   &  20.0   \\
250M & T5-Base &  18.2   &   0.0   & 30.8   &   0.0   & 30.4   &  30.4   & 33.3   &  25.0   &  7.7   &   7.7   & 27.3   &  18.2   & 33.3   &  27.8   & 36.4   &  27.3   & 18.2   &   0.0   & 20.0   &  24.0    \\\vspace{3mm} 
% 250M 
& Flan-T5-Base &  59.1 &50.0 &50.0 &50.0 &30.4 &30.4 &50.0 &33.3 &38.5 &46.2 &18.2 &18.2 &44.4 &66.7 &18.2 &36.4 &36.4 &18.2 &64.0 &60.0   \\
780M & T5-Large &  13.6   &   0.0   & 30.8   &   0.0   & 47.8   &  39.1   & 41.7   &  41.7   &  7.7   &   0.0   & 18.2   &   0.0   & 33.3   &  22.2   & 36.4   &   9.1   & 18.2   &  27.3   & 20.0   &  16.0     \\\vspace{3mm} 
% 780M 
& Flan-T5-Large  &  54.5 &54.5 &57.7 &42.3 &52.2 &56.5 &41.7 &41.7 &53.8 &30.8 &45.5 &36.4 &77.8 &55.6 &18.2 &18.2 &63.6 &63.6 &84.0 &68.0   \\
3B & T5-XL &  18.2   &   0.0   & 30.8   &   7.7   & 21.7   &  30.4   & 41.7   &  33.3   &  7.7   &  30.8   & 27.3   &   9.1   & 27.8   &  27.8   & 27.3   &   0.0   & 18.2   &  27.3   & 28.0   &  20.0  \\\vspace{3mm} 
% 3B 
& Flan-T5-XL &  72.7 &72.7 &57.7 &69.2 &56.5 &47.8 &75.0 &50.0 &84.6 &61.5 &54.5 &45.5 &72.2 &66.7 &45.5 &18.2 &54.5 &72.7 &84.0 &84.0   \\
11B & T5-XXL &  22.7   &   0.0   & 34.6   &   0.0   &  8.7   &  43.5   & 25.0   &  25.0   & 46.2   &   0.0   & 27.3   &   9.1   & 22.2   &  44.4   &  9.1   &   0.0   & 54.5   &  45.5   & 20.0   &  60.0   \\\vspace{3mm} 
% 11B 
& Flan-T5-XXL &  63.6 &63.6 &73.1 &73.1 &73.9 &60.9 &75.0 &50.0 &76.9 &53.8 &54.5 &36.4 &66.7 &77.8 &27.3 &27.3 &72.7 &45.5 &72.0 &76.0 \\
8B & PaLM  &  36.4   &  31.8   & 15.4   &  23.1   & 47.8   &  34.8   & 16.7   &  16.7   & 53.8   &  46.2   & 27.3   &   9.1   & 16.7   &  22.2   & 18.2   &  18.2   & 18.2   &  36.4   & 32.0   &  24.0  \\\vspace{3mm}
% 8B 
& Flan-PaLM &  72.7   &  54.5   & 61.5   &  61.5   & 52.2   &  56.5   & 66.7   &  50.0   & 76.9   &  38.5   & 72.7   &  36.4   & 61.1   &  72.2   & 45.5   &  45.5   & 81.8   &  36.4   & 72.0   &  68.0   \\
62B & PaLM &  77.3   &  40.9   & 57.7   &  38.5   & 69.6   &  65.2   & 58.3   &  25.0   & 76.9   &  61.5   & 45.5   &  27.3   & 61.1   &  66.7   & 45.5   &  18.2   & 72.7   &  81.8   & 84.0   &  80.0   \\\vspace{3mm}
% 62B 
& Flan-PaLM &  81.8   &  54.5   & 80.8   &  76.9   & 60.9   &  69.6   & 83.3   &  50.0   & 84.6   &  69.2   & 63.6   &  63.6   & 61.1   &  66.7   & 27.3   &  36.4   & 81.8   &  81.8   & 72.0   &  72.0    \\
% 62B & cont-PaLM &  81.8   &  54.5   & 65.4   &  57.7   & 73.9   &  69.6   & 83.3   &  41.7   & 84.6   &  76.9   & 54.5   &  45.5   & 66.7   &  77.8   & 36.4   &   9.1   & 90.9   &  90.9   & 84.0   &  80.0   \\\vspace{3mm}
%  & Flan-cont-PaLM &  81.8   &  68.2   & 80.8   &  80.8   & 69.6   &  60.9   & 66.7   &  41.7   & 84.6   &  84.6   & 54.5   &  54.5   & 72.2   &  72.2   & 36.4   &  36.4   & 100.0  &  90.9   & 84.0   &  76.0   \\
540B & \palm{}  & 90.9   &  72.7   & 88.5   &  76.9   & 78.3   &  73.9   & 91.7   &  75.0   & 100.0  &  61.5   & 63.6   &  72.7   & 83.3   &  66.7   & 27.3   &  27.3   & 81.8   &  81.8   & 84.0   &  84.0 \\   
%   \\\vspace{3mm}
% 540B 
& Flan-PaLM &  90.9   &  95.5   & 88.5   &  80.8   & 82.6   &  69.6   & 91.7   &  75.0   & 100.0  &  84.6   & 81.8   &  81.8   & 72.2   &  66.7   & 45.5   &  54.5   & 81.8   &  90.9   & 84.0   &  84.0    \\
% 540B & \upalm{} &  86.4   &  72.7   & 84.6   &  73.1   & 82.6   &  78.3   & 100.0  &  83.3   & 100.0  &  46.2   & 63.6   &  81.8   & 77.8   &  72.2   & 45.5   &  27.3   & 90.9   &  81.8   & 88.0   &  84.0    \\
% & \flanupalm &  90.9   &  77.3   & 84.6   &  84.6   & 87.0   &  73.9   & 91.7   &  75.0   & 92.3   &  69.2   & 81.8   &  72.7   & 72.2   &  77.8   & 45.5   &  54.5   & 81.8   &  90.9   & 88.0   &  84.0    \\
\midrule 
250M & Switch$_\textsc{base}$ & 27.3 &0.0 &11.5 &0.0 &34.8 &4.3 &58.3 &0.0 &46.2 &7.7 &45.5 &36.4 &27.8 &0.0 &27.3 &9.1 &54.5 &27.3 &32.0 &8.0\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{base}$&50.0 &36.4 &46.2 &19.2 &47.8 &47.8 &25.0 &25.0 &46.2 &30.8 &36.4 &18.2 &55.6 &50.0 &18.2 &45.5 &45.5 &54.5 &68.0 &56.0 \\
780M & Switch$_\textsc{large}$ & 31.8 &31.8 &11.5 &23.1 &21.7 &30.4 &0.0 &33.3 &38.5 &30.8 &27.3 &18.2 &22.2 &27.8 &27.3 &18.2 &18.2 &27.3 &32.0 &16.0\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{large}$ &59.1 &36.4 &42.3 &50.0 &47.8 &60.9 &41.7 &33.3 &61.5 &53.8 &45.5 &45.5 &66.7 &50.0 &9.1 &18.2 &72.7 &72.7 &80.0 &76.0 \\
11B & Switch$_\textsc{xxl}$ & 13.6 &31.8 &30.8 &26.9 &26.1 &8.7 &16.7 &8.3 &7.7 &0.0 &27.3 &0.0 &27.8 &22.2 &27.3 &18.2 &18.2 &27.3 &20.0 &0.0\\
& \sshortname{}-Switch$_\textsc{xxl}$ &68.2 &59.1 &65.4 &61.5 &52.2 &69.6 &66.7 &41.7 &100.0 &76.9 &27.3 &27.3 &77.8 &66.7 &36.4 &36.4 &63.6 &72.7 &92.0 &80.0 \\
% \sshortname{}-Switch$_\textsc{c}$ & & 1.6T  \\
\midrule
80M  & \sshortname{}-GS$_\textsc{small}$ &50.0 &27.3 &38.5 &19.2 &30.4 &30.4 &16.7 &25.0 &30.8 &30.8 &27.3 &18.2 &38.9 &33.3 &45.5 &9.1 &36.4 &18.2 &64.0 &40.0  \\
250M & \sshortname{}-GS$_\textsc{base}$ &54.5 &36.4 &57.7 &34.6 &34.8 &34.8 &66.7 &66.7 &46.2 &46.2 &36.4 &18.2 &61.1 &61.1 &9.1 &27.3 &36.4 &45.5 &64.0 &52.0 \\
780M & \sshortname{}-GS$_\textsc{large}$& 59.1 &36.4 &65.4 &34.6 &56.5 &39.1 &58.3 &41.7 &76.9 &61.5 &18.2 &9.1 &55.6 &55.6 &9.1 &27.3 &54.5 &63.6 &76.0 &68.0 \\
% \sshortname{}-GS$_\textsc{xl}$  \\
\midrule
80M  & \sshortname{}-EC$_\textsc{small}$ &27.3 &31.8 &50.0 &30.8 &21.7 &26.1 &50.0 &25.0 &30.8 &30.8 &36.4 &9.1 &44.4 &27.8 &27.3 &0.0 &54.5 &27.3 &32.0 &64.0 \\
250M & \sshortname{}-EC$_\textsc{base}$ & 72.7 &27.3 &57.7 &26.9 &52.2 &43.5 &25.0 &41.7 &76.9 &53.8 &45.5 &36.4 &77.8 &61.1 &18.2 &18.2 &36.4 &18.2 &76.0 &48.0
 \\
% b32
% \sshortname{}-EC$_\textsc{base}$ & & 1.3B & 42.3 & 27.1 & 33.6 & 25.3 & 8.1 & 0.8 \\
780M & \sshortname{}-EC$_\textsc{large}$ &68.2 &45.5 &65.4 &38.5 &56.5 &60.9 &41.7 &50.0 &61.5 &23.1 &36.4 &18.2 &66.7 &55.6 &36.4 &18.2 &72.7 &72.7 &80.0 &68.0 \\
3B & \sshortname{}-EC$_\textsc{xl}$ & 76.8 &38.4 &61.0 &50.7 &73.4 &60.9 &66.2 &35.2 &68.7 &53.7 &45.0 &47.1 &71.7 &51.9 &26.8 &19.7 &72.2 &73.1 &95.5 &78.1 \\
\midrule
250M & ST$_\textsc{base}$ & 13.6 &31.8 &30.8 &19.2 &26.1 &13.0 &41.7 &41.7 &7.7 &0.0 &27.3 &0.0 &27.8 &22.2 &27.3 &18.2 &18.2 &45.5 &24.0 &0.0\\\vspace{3mm}
& \sshortname{}-ST$_\textsc{base}$ & 75.1 &54.5 &63.9 &46.2 &37.2 &34.8 &44.1 &50.0 &63.9 &46.2 &29.7 &36.4 &46.8 &61.1 &29.7 &9.1 &38.8 &36.4 &66.4 &60.0 \\
32B & ST$_\textsc{32B}$ & 31.8 &9.1 &26.9 &11.5 &34.8 &13.0 &33.3 &25.0 &0.0 &15.4 &27.3 &18.2 &22.2 &22.2 &27.3 &27.3 &54.5 &18.2 &12.0 &16.0 \\
& \sshortname{}-ST$_\textsc{32B}$ & 81.8 &81.8 &84.6 &84.6 &73.9 &78.3 &66.7 &50.0 &92.3 &100.0 &72.7 &81.8 &83.3 &77.8 &54.5 &45.5 &90.9 &81.8 &80.0 &76.0 \\
  \bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[]
\centering
\caption{MMLU[40:50] individual task performance.}
\label{tab:my-table}
\setlength{\tabcolsep}{3pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{llcccccccccccccccccccc}
\toprule
& \multicolumn{11}{c}\thead{MMLU} \\
\cmidrule(lr){3-22}
 &
 &\multicolumn{2}{c}{\thead{Medical\\Genetics}} &
  \multicolumn{2}{c}{\thead{Misc.}} &
  \multicolumn{2}{c}{\thead{Moral\\Disputes}} &
  \multicolumn{2}{c}{\thead{Moral\\Scenarios}} &
  \multicolumn{2}{c}{\thead{Nutrition}} &
  \multicolumn{2}{c}{\thead{Philosophy}} &
  \multicolumn{2}{c}{\thead{Prehistory}} &
  \multicolumn{2}{c}{\thead{Professional\\Accounting}} &
  \multicolumn{2}{c}{\thead{Professional\\Law}} &
  \multicolumn{2}{c}{\thead{Professional\\Medicine}} \\
  \cmidrule(lr){3-4}
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){13-14}
  \cmidrule(lr){15-16}
  \cmidrule(lr){17-18}
  \cmidrule(lr){19-20}
  \cmidrule(lr){21-22} 
 \multicolumn{2}{l}{Model} 
  & \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} \\
  \midrule
- & davinci  & 72.7 & 90.9 & 50.0 & 65.1 & 57.9 & 39.5 & 24.0 & 34.0 & 54.5 & 45.5 & 44.1 & 61.8 & 45.7 & 42.9 & 29.0 & 35.5 & 31.2 & 26.5 & 32.3 & 38.7 \\
- & text-davinci-002  & 90.9 & 90.9 & 79.1 & 81.4 & 63.2 & 65.8 & 46.0 & 40.0 & 75.8 & 69.7 & 67.6 & 67.6 & 60.0 & 65.7 & 64.5 & 41.9 & 45.3 & 38.8 & 64.5 & 71.0 \\
- & text-davinci-003 & 100.0 & 100.0 & 82.6 & 87.2 & 71.1 & 52.6 & 43.0 & 65.0 & 78.8 & 69.7 & 76.5 & 76.5 & 65.7 & 74.3 & 54.8 & 38.7 & 48.8 & 47.1 & 74.2 & 67.7 \\ \vspace{3mm}
- & code-davinci-002  & 100.0 & 100.0 & 84.9 & 87.2 & 68.4 & 50.0 & 41.0 & 60.0 & 69.7 & 66.7 & 79.4 & 76.5 & 77.1 & 77.1 & 51.6 & 51.6 & 54.7 & 38.2 & 77.4 & 80.6 \\
80M & T5-Small &   9.1   &   0.0   & 27.9   &  22.1   & 15.8   &   0.0   & 22.0   &  21.0   & 21.2   &  15.2   & 26.5   &  17.6   & 25.7   &   0.0   & 38.7   &   6.5   & 21.2   &   0.0   & 29.0   &   0.0    \\ \vspace{3mm} 
% 80M 
& Flan-T5-Small  &  18.2   &   9.1   & 34.9   &  19.8   & 21.1   &   5.3   & 23.0   &  19.0   & 33.3   &  12.1   & 26.5   &  11.8   & 42.9   &  20.0   & 32.3   &  22.6   & 32.4   &  14.1   & 12.9   &  16.1  \\
250M & T5-Base &  27.3   &   9.1   & 24.4   &  26.7   & 15.8   &   0.0   & 31.0   &   1.0   & 36.4   &  33.3   & 20.6   &   8.8   & 17.1   &  17.1   & 35.5   &  16.1   & 23.5   &   1.2   & 29.0   &   3.2     \\\vspace{3mm} 
% 250M 
& Flan-T5-Base &  27.3 &54.5 &36.0 &29.1 &34.2 &42.1 &24.0 &21.0 &39.4 &33.3 &35.3 &35.3 &45.7 &28.6 &19.4 &35.5 &27.6 &23.5 &22.6 &25.8  \\
780M & T5-Large &  27.3   &   0.0   & 26.7   &  29.1   & 15.8   &   0.0   & 24.0   &  14.0   & 33.3   &   0.0   & 23.5   &  23.5   & 17.1   &  11.4   & 32.3   &  12.9   & 23.5   &   0.0   & 29.0   &   0.0     \\\vspace{3mm} 
% 780M 
& Flan-T5-Large & 45.5 &72.7 &47.7 &51.2 &50.0 &39.5 &24.0 &27.0 &45.5 &42.4 &52.9 &52.9 &45.7 &40.0 &35.5 &19.4 &32.4 &30.0 &41.9 &29.0   \\
3B & T5-XL &  18.2   &   0.0   & 27.9   &  24.4   & 15.8   &   7.9   & 24.0   &  27.0   & 33.3   &   9.1   & 17.6   &  29.4   & 20.0   &   8.6   & 22.6   &   6.5   & 23.5   &   1.2   & 32.3   &   0.0    \\\vspace{3mm} 
% 3B 
& Flan-T5-XL &  72.7 &72.7 &60.5 &61.6 &42.1 &34.2 &33.0 &18.0 &60.6 &54.5 &55.9 &52.9 &45.7 &51.4 &25.8 &41.9 &37.1 &27.6 &48.4 &45.2   \\
11B & T5-XXL &  18.2   &  36.4   & 34.9   &  43.0   & 18.4   &   7.9   & 31.0   &   0.0   & 30.3   &  24.2   & 23.5   &  44.1   & 17.1   &  45.7   & 16.1   &  22.6   & 23.5   &   0.0   & 29.0   &   0.0   \\ \vspace{3mm} 
% 11B 
& Flan-T5-XXL & 90.9 &72.7 &62.8 &68.6 &44.7 &39.5 &37.0 &32.0 &63.6 &42.4 &61.8 &64.7 &54.3 &57.1 &41.9 &38.7 &35.9 &32.9 &58.1 &51.6  \\
8B & PaLM  &  54.5   &  27.3   & 30.2   &  32.6   & 34.2   &  39.5   & 22.0   &  23.0   & 21.2   &  15.2   & 26.5   &  26.5   & 28.6   &  28.6   & 32.3   &  25.8   & 25.9   &  22.9   &  9.7   &  19.4   \\\vspace{3mm} 
% 8B 
& Flan-PaLM &  63.6   &  54.5   & 68.6   &  59.3   & 39.5   &  36.8   & 25.0   &  29.0   & 57.6   &  33.3   & 61.8   &  61.8   & 45.7   &  45.7   & 35.5   &  45.2   & 32.4   &  27.6   & 51.6   &  35.5    \\
62B & PaLM &  100.0  &  100.0  & 68.6   &  70.9   & 63.2   &  57.9   & 31.0   &  41.0   & 72.7   &  60.6   & 61.8   &  61.8   & 51.4   &  57.1   & 45.2   &  29.0   & 40.0   &  26.5   & 64.5   &  58.1   \\\vspace{3mm} 
% 62B 
& Flan-PaLM &  90.9   &  90.9   & 81.4   &  76.7   & 65.8   &  60.5   & 22.0   &  38.0   & 72.7   &  60.6   & 67.6   &  67.6   & 51.4   &  57.1   & 35.5   &  32.3   & 45.3   &  32.4   & 61.3   &  71.0    \\
% 62B & cont-PaLM &  90.9   &  90.9   & 73.3   &  74.4   & 52.6   &  52.6   & 34.0   &  49.0   & 69.7   &  72.7   & 67.6   &  70.6   & 65.7   &  68.6   & 54.8   &  45.2   & 43.5   &  34.1   & 67.7   &  61.3   \\\vspace{3mm}
%  & Flan-cont-PaLM &  90.9   &  100.0  & 80.2   &  82.6   & 68.4   &  65.8   & 24.0   &  39.0   & 75.8   &  57.6   & 73.5   &  76.5   & 77.1   &  71.4   & 71.0   &  41.9   & 41.8   &  37.6   & 67.7   &  74.2   \\
540B & \palm{} &  100.0  &  100.0  & 75.6   &  86.0   & 73.7   &  57.9   & 53.0   &  55.0   & 69.7   &  57.6   & 85.3   &  76.5   & 74.3   &  68.6   & 51.6   &  51.6   & 53.5   &  41.8   & 83.9   &  64.5     \\
% \vspace{3mm} 540B 
& Flan-PaLM &  90.9   &  100.0  & 83.7   &  84.9   & 76.3   &  71.1   & 54.0   &  71.0   & 87.9   &  75.8   & 79.4   &  79.4   & 82.9   &  77.1   & 64.5   &  61.3   & 60.6   &  54.7   & 90.3   &  77.4   \\
% 540B & \upalm{} &  90.9   &  90.9   & 77.9   &  80.2   & 76.3   &  63.2   & 46.0   &  37.0   & 69.7   &  69.7   & 82.4   &  79.4   & 71.4   &  74.3   & 51.6   &  58.1   & 50.6   &  45.3   & 87.1   &  58.1\\
% & \flanupalm &   90.9   &  90.9   & 83.7   &  82.6   & 78.9   &  73.7   & 47.0   &  67.0   & 78.8   &  75.8   & 85.3   &  73.5   & 77.1   &  62.9   & 64.5   &  67.7   & 59.4   &  49.4   & 90.3   &  80.6   \\
\midrule 
250M & Switch$_\textsc{base}$ & 45.5 &18.2 &25.6 &17.4 &7.9 &2.6 &24.0 &5.0 &30.3 &27.3 &29.4 &8.8 &11.4 &28.6 &19.4 &0.0 &24.1 &0.0 &35.5 &0.0\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{base}$  &36.4 &45.5 &41.9 &47.7 &36.8 &34.2 &32.0 &33.0 &48.5 &27.3 &38.2 &29.4 &40.0 &31.4 &19.4 &32.3 &26.5 &17.1 &29.0 &38.7 \\
780M & Switch$_\textsc{large}$ & 0.0 &9.1 &27.9 &24.4 &26.3 &21.1 &22.0 &20.0 &21.2 &21.2 &29.4 &11.8 &48.6 &22.9 &32.3 &32.3 &27.6 &4.1 &16.1 &19.4\\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{large}$ &54.5 &54.5 &53.5 &59.3 &47.4 &28.9 &24.0 &23.0 &60.6 &30.3 &41.2 &35.3 &42.9 &60.0 &38.7 &25.8 &36.5 &25.3 &51.6 &38.7 \\
11B & Switch$_\textsc{xxl}$ & 36.4 &27.3 &22.1 &26.7 &18.4 &0.0 &21.0 &24.0 &15.2 &15.2 &35.3 &38.2 &20.0 &25.7 &32.3 &29.0 &25.3 &22.9 &19.4 &25.8 \\
& \sshortname{}-Switch$_\textsc{xxl}$ &90.9 &100.0 &70.9 &67.4 &63.2 &50.0 &27.0 &25.0 &66.7 &60.6 &61.8 &58.8 &57.1 &54.3 &41.9 &41.9 &48.8 &38.2 &41.9 &35.5 \\
% \sshortname{}-Switch$_\textsc{c}$ & & 1.6T  \\
\midrule
80M  & \sshortname{}-GS$_\textsc{small}$ & 36.4 &27.3 &32.6 &25.6 &42.1 &50.0 &29.0 &25.0 &45.5 &54.5 &20.6 &23.5 &34.3 &28.6 &29.0 &35.5 &31.2 &22.4 &22.6 &12.9 \\
250M & \sshortname{}-GS$_\textsc{base}$& 54.5 &63.6 &46.5 &46.5 &44.7 &39.5 &27.0 &25.0 &45.5 &30.3 &38.2 &47.1 &34.3 &25.7 &16.1 &19.4 &24.7 &24.7 &45.2 &25.8 \\
780M & \sshortname{}-GS$_\textsc{large}$ &81.8 &72.7 &66.3 &61.6 &31.6 &42.1 &35.0 &28.0 &48.5 &51.5 &55.9 &52.9 &51.4 &34.3 &19.4 &29.0 &34.7 &20.0 &54.8 &29.0 \\
% \sshortname{}-GS$_\textsc{xl}$  \\
\midrule
80M  & \sshortname{}-EC$_\textsc{small}$ &9.1 &45.5 &38.4 &39.5 &39.5 &44.7 &30.0 &17.0 &48.5 &54.5 &14.7 &29.4 &31.4 &17.1 &16.1 &32.3 &27.1 &24.1 &38.7 &22.6 \\
250M & \sshortname{}-EC$_\textsc{base}$& 45.5 &54.5 &52.3 &53.5 &36.8 &28.9 &24.0 &17.0 &48.5 &36.4 &41.2 &41.2 &48.6 &34.3 &29.0 &22.6 &31.2 &20.0 &41.9 &25.8 \\
% b32
% \sshortname{}-EC$_\textsc{base}$ & & 1.3B & 42.3 & 27.1 & 33.6 & 25.3 & 8.1 & 0.8 \\
780M & \sshortname{}-EC$_\textsc{large}$ &63.6 &72.7 &67.4 &65.1 &36.8 &39.5 &25.0 &23.0 &57.6 &42.4 &47.1 &47.1 &51.4 &45.7 &29.0 &35.5 &32.9 &25.9 &41.9 &38.7 \\
3B & \sshortname{}-EC$_\textsc{xl}$ & 90.4 &56.4 &68.1 &60.7 &52.1 &31.4 &24.5 &25.7 &66.2 &32.3 &55.4 &35.5 &59.5 &61.4 &35.0 &27.8 &43.6 &26.2 &41.4 &40.6 \\
\midrule
250M & ST$_\textsc{base}$ & 27.3 &0.0 &26.7 &20.9 &15.8 &0.0 &23.0 &0.0 &24.2 &12.1 &29.4 &5.9 &17.1 &5.7 &35.5 &6.5 &23.5 &1.2 &19.4 &29.0\\\vspace{3mm}
& \sshortname{}-ST$_\textsc{base}$ & 47.9 &54.5 &41.9 &50.0 &31.3 &36.8 &22.4 &25.0 &44.8 &36.4 &40.6 &50.0 &45.3 &28.6 &21.8 &16.1 &31.2 &25.3 &47.6 &32.3 \\
32B & ST$_\textsc{32B}$ & 18.2 &0.0 &27.9 &36.0 &36.8 &2.6 &29.0 &0.0 &24.2 &36.4 &14.7 &11.8 &14.3 &25.7 &25.8 &9.7 &24.7 &7.1 &22.6 &3.2\\
& \sshortname{}-ST$_\textsc{32B}$ & 90.9 &90.9 &84.9 &82.6 &65.8 &52.6 &31.0 &32.0 &81.8 &75.8 &70.6 &58.8 &71.4 &60.0 &54.8 &45.2 &53.5 &48.2 &74.2 &67.7 \\
  \bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[]
\centering
\caption{MMLU[50:57] individual task performance.}
\label{tab:my-table}
\setlength{\tabcolsep}{3pt}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{llcccccccccccccccc}
\toprule
& \multicolumn{10}{c}\thead{MMLU} \\
\cmidrule(lr){3-18}
 &
  &\multicolumn{2}{c}{\thead{Professional\\Psychology}} &
  \multicolumn{2}{c}{\thead{Public\\Relations}} &
  \multicolumn{2}{c}{\thead{Security\\Studies}} &
  \multicolumn{2}{c}{\thead{Sociology}} &
  \multicolumn{2}{c}{\thead{US Foreign\\Policy}} &
  \multicolumn{2}{c}{\thead{Virology}} &
  \multicolumn{2}{c}{\thead{World Religions}} &
  \multicolumn{2}{c}{\thead{\textbf{Average}}} \\
  \cmidrule(lr){3-4}
  \cmidrule(lr){5-6}
  \cmidrule(lr){7-8}
  \cmidrule(lr){9-10}
  \cmidrule(lr){11-12}
  \cmidrule(lr){13-14}
  \cmidrule(lr){15-16}
  \cmidrule(lr){17-18}
 \multicolumn{2}{l}{Model} 
  & \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} &
  \thead{Direct} &
  \thead{CoT} \\
  \midrule
- & davinci  & 37.7 & 43.5 & 50.0 & 50.0 & 44.4 & 40.7 & 63.6 & 59.1 & 45.5 & 63.6 & 33.3 & 27.8 & 63.2 & 68.4 & 39.7 & 40.5 \\
- & text-davinci-002 & 65.2 & 58.0 & 50.0 & 50.0 & 77.8 & 48.1 & 90.9 & 86.4 & 81.8 & 81.8 & 44.4 & 33.3 & 84.2 & 78.9 & 63.1 & 60.0 \\
- & text-davinci-003 & 68.1 & 63.8 & 50.0 & 50.0 & 70.4 & 63.0 & 86.4 & 95.5 & 81.8 & 90.9 & 50.0 & 50.0 & 84.2 & 84.2 & 64.8	& 64.6 \\ \vspace{3mm} 
- & code-davinci-002  & 76.8 & 66.7 & 50.0 & 58.3 & 74.1 & 51.9 & 86.4 & 90.9 & 90.9 & 72.7 & 50.0 & 44.4 & 84.2 & 78.9 & 68.2 & 64.5 \\
80M & T5-Small &  20.3   &   4.3   & 33.3   &  16.7   & 18.5   &   0.0   & 22.7   &   0.0   & 27.3   &   9.1   & 27.8   &   5.6   & 21.1   &  15.8  & 26.7 & 5.6  \\ \vspace{3mm} 
% 80M 
& Flan-T5-Small &  24.6   &   7.2   & 25.0   &  16.7   & 14.8   &   0.0   & 36.4   &   9.1   & 36.4   &   9.1   & 38.9   &  16.7   & 31.6   &  26.3 & 28.7 & 12.1  \\
250M & T5-Base  &  21.7   &  13.0   & 41.7   &  16.7   & 37.0   &   7.4   & 18.2   &   4.5   & 18.2   &  18.2   & 33.3   &  11.1   & 21.1   &  21.1   & 25.7 & 14.5 \\\vspace{3mm} 
% 250M 
& Flan-T5-Base & 39.1 &40.6 &41.7 &33.3 &29.6 &29.6 &54.5 &59.1 &36.4 &45.5 &44.4 &33.3 &31.6 &15.8 &35.6 &33.3
 \\
780M & T5-Large  &  18.8   &  23.2   & 25.0   &  16.7   & 14.8   &   0.0   & 18.2   &  22.7   & 18.2   &  18.2   & 33.3   &  27.8   & 31.6   &  26.3  & 25.1 & 15.0 \\\vspace{3mm} 
% 780M 
& Flan-T5-Large &  56.5 &56.5 &58.3 &50.0 &22.2 &29.6 &68.2 &59.1 &54.5 &27.3 &61.1 &38.9 &47.4 &52.6 &44.7 &38.8
 \\
3B & T5-XL  &  24.6   &  20.3   & 33.3   &  41.7   & 29.6   &   7.4   & 40.9   &  27.3   & 27.3   &  27.3   & 16.7   &  27.8   & 47.4   &  31.6  & 25.7 & 14.5 \\\vspace{3mm} 
% 3B 
& Flan-T5-XL &  56.5 &52.2 &58.3 &50.0 &44.4 &48.1 &77.3 &59.1 &54.5 &72.7 &38.9 &50.0 &73.7 &63.2 &50.3 &46.1 \\
11B & T5-XXL &  17.4   &  30.4   &  8.3   &  16.7   & 25.9   &   0.0   & 27.3   &  27.3   & 18.2   &  36.4   & 16.7   &  16.7   & 15.8   &  68.4  & 25.9 & 18.7 \\\vspace{3mm} 
% 11B 
& Flan-T5-XXL  & 68.1 &58.0 &58.3 &41.7 &59.3 &44.4 &86.4 &63.6 &54.5 &45.5 &44.4 &50.0 &31.6 &63.2 &52.6 &47.9
 \\
8B & PaLM &  17.4   &  31.9   & 33.3   &  25.0   & 22.2   &  25.9   & 31.8   &  40.9   & 36.4   &  18.2   & 16.7   &  27.8   & 21.1   &  10.5    & 24.3 & 24.1 \\\vspace{3mm} 
% 8B 
& Flan-PaLM &  46.4   &  43.5   & 50.0   &  41.7   & 40.7   &  40.7   & 72.7   &  31.8   & 63.6   &  54.5   & 44.4   &  27.8   & 68.4   &  73.7   & 49.3 & 41.3  \\
62B & PaLM &  58.0   &  58.0   & 58.3   &  58.3   & 40.7   &  40.7   & 81.8   &  68.2   & 81.8   &  72.7   & 61.1   &  44.4   & 73.7   &  78.9  & 55.1 & 49.0 \\\vspace{3mm} 
% 62B
& Flan-PaLM &  71.0   &  63.8   & 50.0   &  50.0   & 70.4   &  55.6   & 81.8   &  77.3   & 90.9   &  100.0  & 55.6   &  44.4   & 89.5   &  73.7    & 59.6 & 56.9 \\
% 62B & cont-PaLM  &  62.3   &  59.4   & 50.0   &  66.7   & 66.7   &  29.6   & 90.9   &  95.5   & 81.8   &  90.9   & 50.0   &  50.0   & 94.7   &  84.2  & 61.2 & 57.6  \\\vspace{3mm}
%  & Flan-cont-PaLM  &  66.7   &  69.6   & 58.3   &  66.7   & 74.1   &  59.3   & 90.9   &  77.3   & 100.0  &  100.0  & 61.1   &  50.0   & 94.7   &  89.5   & 66.1 & 62.0 \\
540B & \palm{} &  73.9   &  60.9   & 66.7   &  58.3   & 74.1   &  40.7   & 95.5   &  81.8   & 100.0  &  100.0  & 61.1   &  44.4   & 89.5   &  89.5   & 71.3 & 62.9 \\
% \\\vspace{3mm} 540B 
 & Flan-PaLM &  76.8   &  79.7   & 58.3   &  66.7   & 74.1   &  55.6   & 95.5   &  90.9   & 100.0  &  100.0  & 50.0   &  44.4   & 89.5   &  89.5  & 73.5 & 70.9  \\
% 540B & \upalm{} &  72.5   &  53.6   & 66.7   &  66.7   & 77.8   &  44.4   & 95.5   &  95.5   & 100.0  &  100.0  & 50.0   &  44.4   & 89.5   &  89.5 &  71.5 & 64.0 \\
% & \flanupalm &   75.4   &  76.8   & 66.7   &  50.0   & 81.5   &  63.0   & 95.5   &  81.8   & 100.0  &  100.0  & 50.0   &  50.0   & 84.2   &  89.5  & 74.1 & 69.8 \\
\midrule 
250M & Switch$_\textsc{base}$ & 34.8 &13.0 &16.7 &16.7 &25.9 &0.0 &27.3 &13.6 &18.2 &18.2 &22.2 &5.6 &36.8 &26.3 &28.3 &13.6 \\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{base}$ &42.0 &39.1 &50.0 &50.0 &18.5 &22.2 &68.2 &72.7 &63.6 &45.5 &44.4 &33.3 &42.1 &52.6 &38.0 &34.1 \\
780M & Switch$_\textsc{large}$ & 23.2 &17.4 &33.3 &16.7 &33.3 &22.2 &22.7 &31.8 &18.2 &18.2 &33.3 &11.1 &15.8 &26.3 &24.0 &23.1 \\\vspace{3mm}
& \sshortname{}-Switch$_\textsc{large}$ &58.0 &46.4 &41.7 &25.0 &51.9 &48.1 &72.7 &54.5 &63.6 &54.5 &44.4 &44.4 &57.9 &73.7 &46.0 &40.3 \\
11B & Switch$_\textsc{xxl}$ & 26.1 &17.4 &16.7 &25.0 &29.6 &3.7 &22.7 &18.2 &18.2 &18.2 &27.8 &16.7 &26.3 &15.8 &24.6 &15.1\\
& \sshortname{}-Switch$_\textsc{xxl}$ &65.2 &62.3 &50.0 &50.0 &66.7 &55.6 &90.9 &63.6 &81.8 &90.9 &55.6 &44.4 &84.2 &78.9 &55.6 &50.1 \\
% \sshortname{}-Switch$_\textsc{c}$ & & 1.6T  \\
\midrule
80M  & \sshortname{}-GS$_\textsc{small}$ & 31.9 &26.1 &58.3 &33.3 &37.0 &44.4 &54.5 &54.5 &36.4 &45.5 &44.4 &38.9 &31.6 &31.6 &32.5 &26.8 \\
250M & \sshortname{}-GS$_\textsc{base}$& 50.7 &42.0 &41.7 &33.3 &29.6 &40.7 &63.6 &40.9 &36.4 &36.4 &55.6 &50.0 &42.1 &36.8 &39.9 &33.6 \\
780M & \sshortname{}-GS$_\textsc{large}$ &62.3 &53.6 &50.0 &50.0 &25.9 &33.3 &72.7 &50.0 &45.5 &45.5 &38.9 &27.8 &52.6 &68.4 &47.8 &40.8 \\
% \sshortname{}-GS$_\textsc{xl}$  \\
\midrule
80M  & \sshortname{}-EC$_\textsc{small}$ &31.9 &31.9 &33.3 &25.0 &33.3 &29.6 &45.5 &50.0 &36.4 &36.4 &33.3 &16.7 &21.1 &26.3 &34.1 &25.1 \\
250M & \sshortname{}-EC$_\textsc{base}$ &52.2 &39.1 &33.3 &25.0 &40.7 &25.9 &54.5 &36.4 &54.5 &36.4 &50.0 &44.4 &63.2 &36.8 &42.7 &33.0 \\
% b32
% \sshortname{}-EC$_\textsc{base}$ & & 1.3B & 42.3 & 27.1 & 33.6 & 25.3 & 8.1 & 0.8 \\
780M & \sshortname{}-EC$_\textsc{large}$& 52.2 &52.2 &50.0 &58.3 &40.7 &25.9 &77.3 &68.2 &63.6 &54.5 &55.6 &55.6 &73.7 &68.4 &48.3 &43.4 \\
3B & \sshortname{}-EC$_\textsc{xl}$ & 61.8 &47.6 &49.5 &24.9 &51.4 &47.9 &85.9 &55.5 &81.3 &56.2 &49.5 &43.4 &67.9 &74.9 &52.1&41.4 \\
\midrule
250M & ST$_\textsc{base}$ & 26.1 &15.9 &16.7 &16.7 &29.6 &3.7 &31.8 &31.8 &27.3 &0.0 &33.3 &27.8 &15.8 &31.6 &25.2 &17.7\\\vspace{3mm}
& \sshortname{}-ST$_\textsc{base}$ & 44.4 &34.8 &60.7 &41.7 &32.0 &40.7 &43.3 &27.3 &47.9 &36.4 &41.3 &38.9 &44.5 &42.1 &42.4 &35.5 \\
32B & ST$_\textsc{32B}$ & 34.8 &11.6 &8.3 &33.3 &25.9 &18.5 &27.3 &4.5 &18.2 &27.3 &16.7 &16.7 &26.3 &26.3 &25.5 &15.0\\
& \sshortname{}-ST$_\textsc{32B}$ & 72.5 &63.8 &50.0 &58.3 &70.4 &55.6 &90.9 &86.4 &100.0 &100.0 &44.4 &44.4 &84.2 &84.2 &65.4 &63.0 \\
  \bottomrule
\end{tabular}
